Learning-based Handover in Mobile Millimeter-wave Networks

Millimeter-wave (mmWave) communication is considered as a key enabler of ultra-high data rates in the future cellular and wireless networks. The need for directional communication between base stations (BSs) and users in mmWave systems, that is achieved through beamforming, increases the complexity of the channel estimation. Moreover, in order to provide better coverage, dense deployment of BSs is required which causes frequent handovers and increased association overhead. In this paper, we present an approach that jointly addresses the beamforming and handover problems. Our solution entails an efficient beamforming method with a minimum number of pilots and a learning-based handover method supporting mobile scenarios. We use reinforcement learning algorithm to learn the optimal choices of the backup BSs in different locations of a mobile user. We show that our method provides high rate and reliability in all locations of the user's trajectory with a minimal number of handovers. Simulation results in an outdoor environment based on geometric mmWave channel modeling and real building map data show the superior performance of our proposed solution in achievable instantaneous rate and trajectory rate.

==> TimeSlot.tex <==
\begin{tikzpicture}
%[auto, bodyy/.style ={rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, rounded corners, minimum height=2em}]

    % A body
    \node [bodyy,dashed,minimum height=1cm,minimum width=8mm,anchor=south west, fill=blue!20!green!] (C1) at (2,0) {};
    \node [bodyy,dashed,minimum height=1cm,minimum width=8mm,anchor=south west,fill=yellow!50!red!12] (S) at (2.2,0) {$S$};
    \node [bodyy,dashed,minimum height=1cm,minimum width=8mm,anchor=south west, fill=blue!15!white!] (B) at (3,0) {$B$};
    \node [bodyy,dashed,minimum height=1cm,minimum width=2mm,anchor=south west, fill=blue!20!green!] (C2) at (3.8,0) {};
    \node [bodyy,thick, minimum height=1cm,minimum width=2cm,anchor=south west] (body1) at (0,0) {};
\node [bodyy,draw=none,minimum height=12mm,minimum width=3mm,anchor=south west,fill=white]
(body3) at (-0.05,-0.1) {};
\node [bodyy,thick,minimum height=1cm,minimum width=8cm,anchor=south west] (body2) at (2,0) {};
\node [bodyy, draw=none, minimum height=1cm,minimum width=5.2cm,anchor=south west] at (4.8,0) {Data Transmission};
\draw[draw=none] (3mm,1) -- ++(0,+0.4) coordinate (D1) -- +(0,+3pt);
\draw[densely dotted,thick] (body1.north east) -- ++(0,+0.4) coordinate (D2) -- +(0,+3pt);
\draw [dimen1] (D1) -- (D2) node {$k-1$};
\draw[densely dotted,thick] (body2.north east) -- ++(0,0.4) coordinate (D3) -- +(0,4pt);
\draw [dimen] (D2) -- (D3) node {$k$};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C11) at (2.1,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={right:$\DM_{1}$}] (C12) at (2.1,-0.6) {};
\draw (C11) -- (C12);
\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C21) at (3.9,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={right:$\DM_{2}$}] (C22) at (3.9,-0.6) {};
\draw (C21) -- (C22);
\end{tikzpicture} 

==> histray2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={},
xlabel={Number of handovers},
ymin=0,
ymax=1,
ylabel style={},
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,fill =white,align=right,draw=black,legend columns=1}
]
\addplot[ybar, bar width=0.178, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.8	0.666666666666667\\
1.8	0.333333333333333\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{Our approach}

\addplot[ybar, bar width=0.178, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0.533333333333333\\
2	0.466666666666667\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{Multi-connectivity}

\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.2	0.0333333333333333\\
2.2	0.333333333333333\\
3.2	0.166666666666667\\
4.2	0.266666666666667\\
5.2	0.133333333333333\\
6.2	0.0666666666666667\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{SMART}

\end{axis}

\end{tikzpicture}%

==> numEDdense.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={},
xlabel={Number of handovers},
ymin=0,
ymax=1,
ylabel style={},
ylabel={Probability},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left,fill =white,align=right,draw=black,legend columns=1}
]
\addplot[ybar, bar width=0.145, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.6	0.72\\
1.6	0.12\\
2.6	0.15\\
3.6	0.01\\
4.6	0\\
5.6	0\\
6.6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
7.49090909090909	0\\
};
\addlegendentry{Our approach}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0.8	0.12\\
1.8	0.1\\
2.8	0.5 \\
3.8	0.28\\
4.8	0\\
5.8	0\\
6.8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
7.49090909090909	0\\
};
\addlegendentry{Our approach-ED}

\addplot[ybar, bar width=0.145, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0.49\\
2	0.48\\
3	0.03\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
7.49090909090909	0\\
};
\addlegendentry{Multi-connectivity}

\addplot[ybar, bar width=0.145, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.2	0.04\\
2.2	0.35\\
3.3	0.32\\
4.2	0.17\\
5.2	0.08\\
6.2	0.03\\
7.2	0.01\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
7.49090909090909	0\\
};
\addlegendentry{SMART}

\end{axis}
\end{tikzpicture}%

==> numHwithED.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.284999999999999,
xmax=9,
xlabel={Number of handovers},
ymin=0,
ymax=1,
ylabel style={},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.145, fill=green, draw=black, area legend] table[row sep=crcr] {%
0.6	0.05\\
1.6	0.17\\
2.6 0.76\\
3.6	0.01\\
4.6	0\\
5.6	0.01\\
6.6	0\\
7.6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Our approach}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0.8	0.04\\
1.8	0.13\\
2.8	0.51\\
3.8	0.17\\
4.8	0.14\\
5.8	0.01\\
6.8	0\\
7.8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Our approach-ED}

\addplot[ybar, bar width=0.145, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0.03\\
2	0.62\\
3	0.27\\
4	0.08\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{Multi-connectivity}

\addplot[ybar, bar width=0.145, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.2	0.14\\
2.2	0.19\\
3.2	0.32\\
4.2	0.22\\
5.2	0.07\\
6.2	0.04\\
7.2	0.01\\
8.2	0.01\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
8.49090909090909	0\\
};
\addlegendentry{SMART}

\end{axis}
\end{tikzpicture}%

==> rWed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.21400,0.55600}%
\pgfplotsset{major grid style={dashed, gray}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={},
xlabel={Trajectory length (m)},
ymin=0.5,
ymax=1.15,
ylabel style={},
ylabel={R (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.23)},anchor=north east,legend cell align=left,fill =white,align=right,draw=black,legend columns=2}
]
\addplot [color=green, line width=1pt, mark=o, mark options={mark size=1.1pt,solid, green}]
table[row sep=crcr]{%
	0	1.04012430157605\\
	2	1.05695552474032\\
	4	1.06616718694681\\
	6	1.05737673377037\\
	8	1.06573606041023\\
	10	1.05101903413072\\
	12	1.04459644248302\\
	14	1.04658968646241\\
	16	1.03464573894146\\
	18	1.04194005102057\\
	20	1.03908227229881\\
	22	1.02578519155179\\
	24	1.02882916362866\\
	26	1.01047194910707\\
	28	0.995483633994885\\
	30	1.02220860231231\\
	32	1.00205974775317\\
	34	0.995457984955467\\
	36	1.01140859863378\\
	38	1.00867005676891\\
	40	0.994928669506726\\
	42	1.02009757999883\\
	44	1.01055041461194\\
	46	1.01714689182129\\
	48	0.995086823342193\\
	50	1.00460999352576\\
	52	1.01160560991865\\
	54	0.991180444994401\\
	56	1.00103671284949\\
	58	0.990992907872306\\
	60	0.965880916954906\\
	62	0.992517165598616\\
	64	1.01577184227245\\
	66	1.00628866717702\\
	68	0.995231865873943\\
	70	1.00585657800548\\
	72	1.0240641113377\\
	74	0.978651383913395\\
	76	1.00837162180786\\
	78	1.00650211142862\\
	80	1.00440813269226\\
	82	1.00046781825263\\
	84	1.01435637002435\\
	86	1.03218950922673\\
	88	1.03131928753875\\
	90	1.0328370197477\\
	92	1.04477387813015\\
	94	1.02042735938067\\
	96	1.03916951727058\\
	98	1.00060400542939\\
	100	1.0076897844269\\
};
\addlegendentry{Our approach}

\addplot 
%[color=mycolor4, line width=1.0pt]
 [color=mycolor4, line width=1.0pt, mark=*, mark options={mark size=0.8pt, solid, =mycolor4}]
  table[row sep=crcr]{%
0	1.04012430157605\\
2	0.95695552474032\\
4	0.8616718694681\\
6	0.75737673377037\\
8	0.69573606041023\\
10	1.05801903413072\\
12	1.03459644248302\\
14	1.03158968646241\\
16	1.02464573894146\\
18	1.051194005102057\\
20	0.993908227229881\\
22	0.842578519155179\\
24	0.72882916362866\\
26	0.7101047194910707\\
28	1.045483633994885\\
30	1.00220860231231\\
32	0.90205974775317\\
34	0.895457984955467\\
36	0.86140859863378\\
38	0.850867005676891\\
40	0.9804928669506726\\
42	0.92009757999883\\
44	0.901055041461194\\
46	0.90014689182129\\
48	0.895086823342193\\
50	1.00460999352576\\
52	1.0000560991865\\
54	0.801180444994401\\
56	1.0000103671284949\\
58	0.890992907872306\\
60	0.815880916954906\\
62	0.792517165598616\\
64	0.751577184227245\\
66	1.01628866717702\\
68	0.975231865873943\\
70	0.90585657800548\\
72	0.89240641113377\\
74	0.8578651383913395\\
76	1.00837162180786\\
78	1.00050211142862\\
80	1.01440813269226\\
82	1.02046781825263\\
84	1.01435637002435\\
86	0.99218950922673\\
88	1.0003131928753875\\
90	1.0008370197477\\
92	0.8704477387813015\\
94	0.822042735938067\\
96	0.793916951727058\\
98	0.80060400542939\\
100	0.89076897844269\\
};
\addlegendentry{Our approach-ED}

\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	0	1.04316351136866\\
	2	1.05431635113687\\
	4	1.11316351136866\\
	6	0.89453\\
	8	0.843163511368662\\
	10	0.813163511368662\\
	12	0.9220775615694\\
	14	0.8920775615694\\
	16	1.00220775615694\\
	18	1.04220775615694\\
	20	1.04135900322496\\
	22	1.04135900322496\\
	24	1.04098778264593\\
	26	1.02098778264593\\
	28	1.04098778264593\\
	30	1.06098778264593\\
	32	1.01098778264593\\
	34	1.02098778264593\\
	36	1.030782645925\\
	38	0.940987782645925\\
	40	0.990987782645925\\
	42	1.0415683636776\\
	44	1.0415683636776\\
	46	1.0315683636776\\
	48	1.0215683636776\\
	50	1.0415683636776\\
	52	0.913480296550813\\
	54	0.943480296550813\\
	56	1.00348029655081\\
	58	1.0180296550813\\
	60	1.09551347124114\\
	62	1.09582191132708\\
	64	1.09846451889401\\
	66	0.827505000876119\\
	68	0.97505000876119\\
	70	1.01750500087612\\
	72	0.880097382102374\\
	74	1.09726794247141\\
	76	1.09726794247141\\
	78	1.09726794247141\\
	80	1.09726794247141\\
	82	1.08899478061524\\
	84	1.09199478061524\\
	86	1.09983030924465\\
	88	1.10058142726591\\
	90	1.1012337381805\\
	92	1.10114857100481\\
	94	1.00383665973419\\
	96	1.10383665973419\\
	98	1.10917378351021\\
	100	1.10866303210156\\
};
\addlegendentry{Multi-connectivity}

\addplot [color=red, line width=1.0pt, mark size=1.3pt , mark=square, mark options={mark size=1.1pt,solid, red}]
table[row sep=crcr]{%
	0	1.04318341369049\\
	2	1.04814079397336\\
	4	1.05891221691462\\
	6	1.06498162726106\\
	8	1.04926159690158\\
	10	1.058617835386\\
	12	1.06297607415382\\
	14	1.05280000809919\\
	16	1.05786899438335\\
	18	1.05881257122623\\
	20	1.03448200734037\\
	22	1.02861331884921\\
	24	0.89693925956067\\
	26	0.83123456661346\\
	28	0.792675544398718\\
	30	0.9741107099315\\
	32	0.997720475734172\\
	34	0.995562203171324\\
	36	0.997663231901966\\
	38	0.978189512928692\\
	40	0.969212958798552\\
	42	0.987183519912955\\
	44	0.96004421777333\\
	46	0.968948437466146\\
	48	0.941899096308794\\
	50	0.954189771566717\\
	52	0.942472141145211\\
	54	0.952260870848154\\
	56	0.943895571968046\\
	58	0.941807674350539\\
	60	0.750603903514207\\
	62	0.964559854696534\\
	64	0.938789846904528\\
	66	0.976237890664157\\
	68	0.986088526953129\\
	70	0.982415892885393\\
	72	0.984340987164684\\
	74	0.919566861585762\\
	76	0.994300418082237\\
	78	0.995026538883377\\
	80	0.980546701530564\\
	82	0.977545485862282\\
	84	0.983729196074909\\
	86	0.990775543862681\\
	88	0.979273490180129\\
	90	0.968661070259166\\
	92	0.962954396784067\\
	94	0.890222272310907\\
	96	0.982283610466017\\
	98	0.961956227090807\\
	100	0.99169925001442\\
};
\addlegendentry{SMART}

\end{axis}
\end{tikzpicture}%

==> rateWithED.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\pgfplotsset{major grid style={dashed, gray}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={},
xlabel={Trajectory length (m)},
ymin=0.3,
ymax=1.3,
ylabel style={},
ylabel={R (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.23)},anchor=north east,legend cell align=left,fill =white,align=right,draw=black,legend columns=2}
]
\addplot [color=green, line width=1.0pt, mark=o, mark options={mark size=1.1pt, solid, green}]
  table[row sep=crcr]{%
0	0.48700151381658\\
2	0.989846988347938\\
4	0.944714288824133\\
6	1.06267138980105\\
8	1.10761058257832\\
10	1.13339836341886\\
12	1.16716874338495\\
14	1.17395627319864\\
16	1.15913820371729\\
18	1.1601819151557\\
20	1.14307437034072\\
22	1.12599699581329\\
24	1.13735488309401\\
26	1.12045942808645\\
28	1.12536575514847\\
30	1.11800379036344\\
32	1.11307538256344\\
34	1.10892379457025\\
36	1.1094233008037\\
38	1.10071805915563\\
40	1.00006666959721\\
42	1.10035935484029\\
44	1.0851120775027\\
46	1.08871331712078\\
48	1.08435209614234\\
50	1.07454801485074\\
52	1.06222737763366\\
54	1.085267491325\\
56	1.05842532765156\\
58	1.06452719326246\\
60	1.07734345991792\\
62	1.07383791615045\\
64	1.07911388989639\\
66	1.09045444334075\\
68	1.09111981181071\\
70	1.1207134859332\\
72	1.12665219940671\\
74	1.14421888395011\\
76	1.15796463307543\\
78	1.14433136639886\\
80	1.15573778516688\\
82	1.15150859987436\\
84	1.15142946470763\\
86	1.133013068475\\
88	1.12734582370844\\
90	1.11004940376204\\
92	1.11183186630324\\
94	1.09987691458485\\
96	1.08461566659803\\
98	1.06826768757507\\
100	1.06828507798124\\
};
\addlegendentry{Our approach}

\addplot
%[color=mycolor4, line width=1.0pt]
[color=mycolor4, line width=1.0pt, mark=*, mark options={mark size=0.8pt, solid, =mycolor4}]
  table[row sep=crcr]{%
0	0.48700151381658\\
2	0.989846988347938\\
4	0.944714288824133\\
6	0.86267138980105\\
8	0.72761058257832\\
10	1.15339836341886\\
12	1.06716874338495\\
14	1.07395627319864\\
16	1.05913820371729\\
18	1.0601819151557\\
20	1.04307437034072\\
22	0.92599699581329\\
24	0.913735488309401\\
26	0.872045942808645\\
28	0.70536575514847\\
30	1.12800379036344\\
32	1.11307538256344\\
34	0.73892379457025\\
36	1.1094233008037\\
38	0.90071805915563\\
40	0.880006666959721\\
42	0.810035935484029\\
44	1.1701120775027\\
46	1.00871331712078\\
48	1.08335209614234\\
50	1.07154801485074\\
52	1.00222737763366\\
54	1.15267491325\\
56	1.05042532765156\\
58	1.01452719326246\\
60	0.97734345991792\\
62	0.95383791615045\\
64	1.165000388989639\\
66	0.9245444334075\\
68	0.9111981181071\\
70	0.907134859332\\
72	0.79665219940671\\
74	1.18421888395011\\
76	1.14796463307543\\
78	1.04433136639886\\
80	0.92573778516688\\
82	0.89150859987436\\
84	0.81142946470763\\
86	1.033013068475\\
88	0.99734582370844\\
90	0.98004940376204\\
92	0.91183186630324\\
94	0.89487691458485\\
96	0.8461566659803\\
98	0.726768757507\\
100	1.19828507798124\\
};
\addlegendentry{Our approach-ED}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
0	0.427326958889994\\
2	1.14820051702003\\
4	0.980328569829208\\
6	1.08032856982921\\
8	1.17032856982921\\
10	1.01032856982921\\
12	1.11032856982921\\
14	1.10032856982921\\
16	1.15032856982921\\
18	1.18032856982921\\
20	1.18032856982921\\
22	1.18032856982921\\
24	1.17532856982921\\
26	1.17132856982921\\
28	1.17032856982921\\
30	1.16032856982921\\
32	1.18032856982921\\
34	1.18032856982921\\
36	1.18032856982921\\
38	0.81407281005836\\
40	0.90407281005836\\
42	1.05940728100584\\
44	1.11831107623719\\
46	1.17747957001881\\
48	1.17747957001881\\
50	1.17747957001881\\
52	1.17731203427522\\
54	1.13731203427522\\
56	1.17671567028442\\
58	1.16671567028442\\
60	1.12671567028442\\
62	1.13671567028442\\
64	1.17915310779737\\
66	1.11053609972421\\
68	0.910300985436351\\
70	1.0593872125717\\
72	1.1793872125717\\
74	1.1913373277047\\
76	1.1913373277047\\
78	1.1913373277047\\
80	1.1913373277047\\
82	1.1913373277047\\
84	1.1413373277047\\
86	1.1313373277047\\
88	1.1213373277047\\
90	1.1113373277047\\
92	1.17649065260115\\
94	1.19395057467383\\
96	1.18395057467383\\
98	1.17367212378342\\
100	1.19209064437003\\
};
\addlegendentry{Multi-connectivity}

\addplot [color=red, line width=1.0pt, mark=square, mark options={mark size=1.1pt, solid, red}]
  table[row sep=crcr]{%
0	0.44408376346766\\
2	1.14669573921479\\
4	0.70541527544144\\
6	0.907429824553192\\
8	0.934971918780911\\
10	1.04277401629135\\
12	1.00492027311335\\
14	1.04082440206857\\
16	1.06805960625608\\
18	1.07073155178501\\
20	0.9886889261973\\
22	1.09562392120693\\
24	1.11915442213663\\
26	1.12336286235677\\
28	1.13975820335618\\
30	1.14858243494468\\
32	1.14591606710326\\
34	1.14790396171745\\
36	0.754799813385964\\
38	0.847145294238311\\
40	0.8849996516008\\
42	1.03696705323705\\
44	1.012747570072\\
46	1.09741930775588\\
48	1.10150587494002\\
50	1.06736819280085\\
52	1.05252148355127\\
54	1.03925486277634\\
56	1.03803936713085\\
58	1.02004198868424\\
60	1.03178942558296\\
62	1.02185649292866\\
64	1.01098273766464\\
66	0.99705841429989\\
68	0.999280883241391\\
70	0.989220401788804\\
72	1.00115917157652\\
74	0.985732722729782\\
76	0.975223122518869\\
78	0.995001835984698\\
80	0.974224231241359\\
82	0.973177946542439\\
84	0.954873140737573\\
86	0.968399431967442\\
88	0.965055455932907\\
90	0.954627598507202\\
92	1.02466131083527\\
94	1.13693245181147\\
96	1.11561048905346\\
98	1.09393407846518\\
100	0.99377443751082\\
};
\addlegendentry{SMART}

\end{axis}
\end{tikzpicture}%

==> rateray2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{major grid style={dashed, gray}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={},
xlabel={Trajectory length (m)},
ymin=0,
ymax=1.2,
ylabel style={},
ylabel={Rate (Gbps)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.32)},anchor=north east,legend cell align=left,fill =white,align=right,draw=black,legend columns=1}
]
\addplot [color=green, line width=1.0pt, mark=o, mark options={mark size=1.1pt,solid, green}]
  table[row sep=crcr]{%
1	0.75\\
10	0.8\\
20	0.75\\
30	0.9\\
40	0.86\\
50	0.79\\
60	0.71\\
70	0.8\\
80	0.89\\
90	0.71\\
100	0.78\\
};
\addlegendentry{Our aproach}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.78\\
10	0.83\\
20	0.64\\
30	0.91\\
40	0.89\\
50	0.79\\
60	0.75\\
70	0.83\\
80	0.89\\
90	0.66\\
100	0.81\\
};
\addlegendentry{Multi-connectivity}

\addplot [color=red, line width=1.0pt , mark=square, mark options={mark size=1.1pt,solid, red}]
  table[row sep=crcr]{%
1	0.61\\
10	0.71\\
20	0.75\\
30	0.85\\
40	0.59\\
50	0.71\\
60	0.71\\
70	0.8\\
80	0.75\\
90	0.71\\
100	0.65\\
};
\addlegendentry{SMART}
\end{axis}
\end{tikzpicture}%
